Efficient LLM-Generated Shuttling Compilers for Complex Trapped-Ion Architectures

Trapped-ion quantum computers rely on shuttling compilers, which cast an input algorithm into a sequence of ion-qubit movements within a given architecture. We present the first study in which a single frontier large language model (LLM), Claude Opus 4.7, generates and iteratively refines the Python code of shuttling compilers from written specifications. Starting with a compiler for (i) a linear segmented trap, we extend it to (ii) a trap with junctions, and finally achieve efficient compilation for (iii) a broad class of connected trap graphs. The compilers for the more general cases are seeded with code from the previous ones. We benchmark the LLM-generated compilers against state-of-the-art hand-crafted ones using a common suite of quantum circuits. The number of shuttling timesteps is reduced by up to 72% for (i) and up to 43% for (ii). For the broad case (iii) of freely connected architectures, we find large variations in the required number of shuttling timesteps, depending on the connectivity. A densely connected, junction-rich architecture yields up to an order-of-magnitude reduction in shuttling timesteps compared to a corridor-like one. Repeating the complete generation and evaluation with a second frontier LLM, Claude Fable 5, reproduces these findings, with the Fable 5 compilers surpassing the hand-crafted ones more often on the largest circuits. Our results show that an unmodified frontier LLM can produce working, correct, and competitive shuttling compilers without additional manual algorithmic engineering. Generating compilers this way reduces the development time for new architectures from several months to a few days.

==> tikz/gen/routing_branched.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\node[op] at (-0.550,0.000) {(1)~initial state};
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (3.000,0.000);
\draw[ed] (3.000,0.000) -- (4.000,0.000);
\draw[ed] (4.000,0.000) -- (5.000,0.000);
\draw[ed] (5.000,0.000) -- (6.000,0.000);
\draw[ed] (1.000,0.000) -- (1.000,1.000);
\draw[ed] (5.000,0.000) -- (5.000,1.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[junc,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.591) {1};
\node[storage,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.591) {2};
\node[gatev,vtx] at (3.000,0.000) {};
\node[idx] at (3.000,-0.591) {3};
\node[idx] at (3.000,0.591) {GS};
\node[storage,vtx] at (4.000,0.000) {};
\node[idx] at (4.000,-0.591) {4};
\node[junc,vtx] at (5.000,0.000) {};
\node[idx] at (5.000,-0.591) {5};
\node[storage,vtx] at (6.000,0.000) {};
\node[idx] at (6.000,-0.591) {6};
\node[storage,vtx] at (1.000,1.000) {};
\node[idx] at (1.591,1.000) {7};
\node[storage,vtx] at (5.000,1.000) {};
\node[idx] at (5.591,1.000) {8};
\node[qg] at ($(0.000,0.000)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(2.000,0.000)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(4.000,0.000)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-2.750) {(2)~push $q_2$ onto\\the stack};
\draw[ed] (0.000,-2.750) -- (1.000,-2.750);
\draw[ed] (1.000,-2.750) -- (2.000,-2.750);
\draw[ed] (2.000,-2.750) -- (3.000,-2.750);
\draw[ed] (3.000,-2.750) -- (4.000,-2.750);
\draw[ed] (4.000,-2.750) -- (5.000,-2.750);
\draw[ed] (5.000,-2.750) -- (6.000,-2.750);
\draw[ed] (1.000,-2.750) -- (1.000,-1.750);
\draw[ed] (5.000,-2.750) -- (5.000,-1.750);
\node[storage,vtx] at (0.000,-2.750) {};
\node[idx] at (0.000,-3.341) {0};
\node[junc,vtx] at (1.000,-2.750) {};
\node[idx] at (1.000,-3.341) {1};
\node[storage,vtx] at (2.000,-2.750) {};
\node[idx] at (2.000,-3.341) {2};
\node[gatev,vtx] at (3.000,-2.750) {};
\node[idx] at (3.000,-3.341) {3};
\node[idx] at (3.000,-2.159) {GS};
\node[storage,vtx] at (4.000,-2.750) {};
\node[idx] at (4.000,-3.341) {4};
\node[junc,vtx] at (5.000,-2.750) {};
\node[idx] at (5.000,-3.341) {5};
\node[storage,vtx] at (6.000,-2.750) {};
\node[idx] at (6.000,-3.341) {6};
\node[storage,vtx] at (1.000,-1.750) {};
\node[idx] at (1.591,-1.750) {7};
\node[storage,vtx] at (5.000,-1.750) {};
\node[idx] at (5.591,-1.750) {8};
\node[qg] at ($(0.000,-2.750)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(1.000,-1.750)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(4.000,-2.750)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-5.500) {(3)~move $q_0$ through\\the junction};
\draw[ed] (0.000,-5.500) -- (1.000,-5.500);
\draw[ed] (1.000,-5.500) -- (2.000,-5.500);
\draw[ed] (2.000,-5.500) -- (3.000,-5.500);
\draw[ed] (3.000,-5.500) -- (4.000,-5.500);
\draw[ed] (4.000,-5.500) -- (5.000,-5.500);
\draw[ed] (5.000,-5.500) -- (6.000,-5.500);
\draw[ed] (1.000,-5.500) -- (1.000,-4.500);
\draw[ed] (5.000,-5.500) -- (5.000,-4.500);
\node[storage,vtx] at (0.000,-5.500) {};
\node[idx] at (0.000,-6.091) {0};
\node[junc,vtx] at (1.000,-5.500) {};
\node[idx] at (1.000,-6.091) {1};
\node[storage,vtx] at (2.000,-5.500) {};
\node[idx] at (2.000,-6.091) {2};
\node[gatev,vtx] at (3.000,-5.500) {};
\node[idx] at (3.000,-6.091) {3};
\node[idx] at (3.000,-4.909) {GS};
\node[storage,vtx] at (4.000,-5.500) {};
\node[idx] at (4.000,-6.091) {4};
\node[junc,vtx] at (5.000,-5.500) {};
\node[idx] at (5.000,-6.091) {5};
\node[storage,vtx] at (6.000,-5.500) {};
\node[idx] at (6.000,-6.091) {6};
\node[storage,vtx] at (1.000,-4.500) {};
\node[idx] at (1.591,-4.500) {7};
\node[storage,vtx] at (5.000,-4.500) {};
\node[idx] at (5.591,-4.500) {8};
\node[qb] at ($(1.000,-4.500)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(2.000,-5.500)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(4.000,-5.500)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-8.250) {(4)~\textsc{Merge},\\gate $g(q_0,q_1)$};
\draw[ed] (0.000,-8.250) -- (1.000,-8.250);
\draw[ed] (1.000,-8.250) -- (2.000,-8.250);
\draw[ed] (2.000,-8.250) -- (3.000,-8.250);
\draw[ed] (3.000,-8.250) -- (4.000,-8.250);
\draw[ed] (4.000,-8.250) -- (5.000,-8.250);
\draw[ed] (5.000,-8.250) -- (6.000,-8.250);
\draw[ed] (1.000,-8.250) -- (1.000,-7.250);
\draw[ed] (5.000,-8.250) -- (5.000,-7.250);
\node[storage,vtx] at (0.000,-8.250) {};
\node[idx] at (0.000,-8.841) {0};
\node[junc,vtx] at (1.000,-8.250) {};
\node[idx] at (1.000,-8.841) {1};
\node[storage,vtx] at (2.000,-8.250) {};
\node[idx] at (2.000,-8.841) {2};
\node[gatev,vtx] at (3.000,-8.250) {};
\node[idx] at (3.000,-8.841) {3};
\node[idx] at (3.000,-7.659) {GS};
\node[storage,vtx] at (4.000,-8.250) {};
\node[idx] at (4.000,-8.841) {4};
\node[junc,vtx] at (5.000,-8.250) {};
\node[idx] at (5.000,-8.841) {5};
\node[storage,vtx] at (6.000,-8.250) {};
\node[idx] at (6.000,-8.841) {6};
\node[storage,vtx] at (1.000,-7.250) {};
\node[idx] at (1.591,-7.250) {7};
\node[storage,vtx] at (5.000,-7.250) {};
\node[idx] at (5.591,-7.250) {8};
\node[qb] at ($(1.000,-7.250)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(3.000,-8.250)+(-1.95mm,0)$) {$q_{0}$};
\node[qg] at ($(3.000,-8.250)+(1.95mm,0)$) {$q_{1}$};
\end{tikzpicture}


==> tikz/gen/routing_general.tex <==
\begin{tikzpicture}[x=9.0mm,y=9.0mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\node[op] at (-4.550,0.000) {(1)~initial state,\\cycle-detour\\of $q_0$};
\draw[gateline,line width=12pt,opacity=0.45,dash pattern=on 5pt off 3pt,line cap=round] (4.000,0.600) -- (2.800,1.000) -- (2.000,0.000) -- (1.000,0.000);
\draw[expline,line width=12pt,opacity=0.55,line cap=round,line join=round] (4.000,0.600) -- (4.000,-0.600) -- (2.800,-1.000) -- (2.000,0.000) -- (1.000,0.000);
\draw[ed] (-2.000,0.000) -- (-2.800,1.000);
\draw[ed] (-2.800,1.000) -- (-4.000,0.600);
\draw[ed] (-4.000,0.600) -- (-4.000,-0.600);
\draw[ed] (-4.000,-0.600) -- (-2.800,-1.000);
\draw[ed] (-2.800,-1.000) -- (-2.000,0.000);
\draw[ed] (-2.000,0.000) -- (-1.000,0.000);
\draw[ed] (-1.000,0.000) -- (0.000,0.000);
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (2.800,1.000);
\draw[ed] (2.800,1.000) -- (4.000,0.600);
\draw[ed] (4.000,0.600) -- (4.000,-0.600);
\draw[ed] (4.000,-0.600) -- (2.800,-1.000);
\draw[ed] (2.800,-1.000) -- (2.000,0.000);
\node[storage,vtx] at (-4.000,0.600) {};
\node[idx] at (-4.000,1.356) {0};
\node[storage,vtx] at (-2.800,1.000) {};
\node[idx] at (-2.800,1.756) {1};
\node[storage,vtx] at (-4.000,-0.600) {};
\node[idx] at (-4.000,-1.356) {2};
\node[storage,vtx] at (-2.800,-1.000) {};
\node[idx] at (-2.800,-1.756) {3};
\node[junc,vtx] at (-2.000,0.000) {};
\node[idx] at (-2.000,-0.756) {4};
\node[storage,vtx] at (-1.000,0.000) {};
\node[idx] at (-1.000,-0.756) {5};
\node[gatev,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.756) {6};
\node[idx] at (0.000,0.756) {GS};
\node[storage,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.756) {7};
\node[junc,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.756) {8};
\node[storage,vtx] at (2.800,1.000) {};
\node[idx] at (2.800,1.756) {9};
\node[storage,vtx] at (4.000,0.600) {};
\node[idx] at (4.000,1.356) {10};
\node[storage,vtx] at (2.800,-1.000) {};
\node[idx] at (2.800,-1.756) {11};
\node[storage,vtx] at (4.000,-0.600) {};
\node[idx] at (4.000,-1.356) {12};
\node[qg] at ($(4.000,0.600)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(2.800,1.000)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(-1.000,0.000)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(-4.000,0.600)+(0mm,0)$) {$q_{3}$};
\node[qb] at ($(-2.800,-1.000)+(0mm,0)$) {$q_{4}$};
\node[op] at (-4.550,-4.300) {(2)~\textsc{Merge},\\gate $g(q_0,q_1)$};
\draw[ed] (-2.000,-4.300) -- (-2.800,-3.300);
\draw[ed] (-2.800,-3.300) -- (-4.000,-3.700);
\draw[ed] (-4.000,-3.700) -- (-4.000,-4.900);
\draw[ed] (-4.000,-4.900) -- (-2.800,-5.300);
\draw[ed] (-2.800,-5.300) -- (-2.000,-4.300);
\draw[ed] (-2.000,-4.300) -- (-1.000,-4.300);
\draw[ed] (-1.000,-4.300) -- (0.000,-4.300);
\draw[ed] (0.000,-4.300) -- (1.000,-4.300);
\draw[ed] (1.000,-4.300) -- (2.000,-4.300);
\draw[ed] (2.000,-4.300) -- (2.800,-3.300);
\draw[ed] (2.800,-3.300) -- (4.000,-3.700);
\draw[ed] (4.000,-3.700) -- (4.000,-4.900);
\draw[ed] (4.000,-4.900) -- (2.800,-5.300);
\draw[ed] (2.800,-5.300) -- (2.000,-4.300);
\node[storage,vtx] at (-4.000,-3.700) {};
\node[idx] at (-4.000,-2.944) {0};
\node[storage,vtx] at (-2.800,-3.300) {};
\node[idx] at (-2.800,-2.544) {1};
\node[storage,vtx] at (-4.000,-4.900) {};
\node[idx] at (-4.000,-5.656) {2};
\node[storage,vtx] at (-2.800,-5.300) {};
\node[idx] at (-2.800,-6.056) {3};
\node[junc,vtx] at (-2.000,-4.300) {};
\node[idx] at (-2.000,-5.056) {4};
\node[storage,vtx] at (-1.000,-4.300) {};
\node[idx] at (-1.000,-5.056) {5};
\node[gatev,vtx] at (0.000,-4.300) {};
\node[idx] at (0.000,-5.056) {6};
\node[idx] at (0.000,-3.544) {GS};
\node[storage,vtx] at (1.000,-4.300) {};
\node[idx] at (1.000,-5.056) {7};
\node[junc,vtx] at (2.000,-4.300) {};
\node[idx] at (2.000,-5.056) {8};
\node[storage,vtx] at (2.800,-3.300) {};
\node[idx] at (2.800,-2.544) {9};
\node[storage,vtx] at (4.000,-3.700) {};
\node[idx] at (4.000,-2.944) {10};
\node[storage,vtx] at (2.800,-5.300) {};
\node[idx] at (2.800,-6.056) {11};
\node[storage,vtx] at (4.000,-4.900) {};
\node[idx] at (4.000,-5.656) {12};
\node[qb] at ($(2.800,-3.300)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(0.000,-4.300)+(-1.95mm,0)$) {$q_{1}$};
\node[qg] at ($(0.000,-4.300)+(1.95mm,0)$) {$q_{0}$};
\node[qb] at ($(-4.000,-3.700)+(0mm,0)$) {$q_{3}$};
\node[qb] at ($(-2.800,-5.300)+(0mm,0)$) {$q_{4}$};
\end{tikzpicture}


==> tikz/gen/routing_junction.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\node[op] at (-1.350,0.000) {(1)~pass the junction,\\no roundtrip};
\draw[ed,densely dashed] (0,0.0) -- (-0.6,0.0);
\draw[ed,densely dashed] (4.6,0.0) -- (5.199999999999999,0.0);
\draw[-{Stealth[length=2.2mm]},thick] (0.204,0.354) to[bend left=40] (2.096,0.354);
\draw[-{Stealth[length=2.2mm]},thick] (2.504,0.354) to[bend left=40] (4.396,0.354);
\draw[-{Stealth[length=2.2mm]},thick,draw=gateline,densely dashed] (2.096,-0.354) to[bend left=40] node[midway,text=gateline,font=\bfseries,fill=white,inner sep=0.2pt] {$\times$} (0.204,-0.354);
\draw[ed] (0.000,0.000) -- (2.300,0.000);
\draw[ed] (2.300,0.000) -- (4.600,0.000);
\draw[ed] (2.300,0.000) -- (2.300,1.000);
\draw[ed] (2.300,1.000) -- (2.300,2.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[junc,vtx] at (2.300,0.000) {};
\node[idx] at (2.300,-0.591) {1};
\node[storage,vtx] at (4.600,0.000) {};
\node[idx] at (4.600,-0.591) {2};
\node[storage,vtx] at (2.300,1.000) {};
\node[idx] at (2.891,1.000) {3};
\node[storage,vtx] at (2.300,2.000) {};
\node[idx] at (2.891,2.000) {4};
\node[qg] at ($(0.000,0.000)+(0mm,0)$) {$q_{0}$};
\node[op] at (-1.350,-3.450) {(2)~no free exit,\\no entry};
\draw[ed,densely dashed] (0,-3.45) -- (-0.6,-3.45);
\draw[ed,densely dashed] (4.6,-3.45) -- (5.199999999999999,-3.45);
\draw[-{Stealth[length=2.2mm]},thick,draw=gateline,densely dashed] (0.204,-3.096) to[bend left=40] node[midway,text=gateline,font=\bfseries,fill=white,inner sep=0.2pt] {$\times$} (2.096,-3.096);
\draw[ed] (0.000,-3.450) -- (2.300,-3.450);
\draw[ed] (2.300,-3.450) -- (4.600,-3.450);
\draw[ed] (2.300,-3.450) -- (2.300,-2.450);
\draw[ed] (2.300,-2.450) -- (2.300,-1.450);
\node[storage,vtx] at (0.000,-3.450) {};
\node[idx] at (0.000,-4.041) {0};
\node[junc,vtx] at (2.300,-3.450) {};
\node[idx] at (2.300,-4.041) {1};
\node[storage,vtx] at (4.600,-3.450) {};
\node[idx] at (4.600,-4.041) {2};
\node[storage,vtx] at (2.300,-2.450) {};
\node[idx] at (2.891,-2.450) {3};
\node[storage,vtx] at (2.300,-1.450) {};
\node[idx] at (2.891,-1.450) {4};
\node[qg] at ($(0.000,-3.450)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(4.600,-3.450)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(2.300,-2.450)+(0mm,0)$) {$q_{2}$};
\node[qb] at ($(2.300,-1.450)+(0mm,0)$) {$q_{3}$};
\node[op] at (-1.350,-6.900) {(3)~in transit,\\push $q_0$};
\draw[ed,densely dashed] (0,-6.9) -- (-0.6,-6.9);
\draw[ed,densely dashed] (4.6,-6.9) -- (5.199999999999999,-6.9);
\draw[-{Stealth[length=2.2mm]},thick] (1.946,-6.696) to[bend left=40] (1.946,-6.104);
\draw[-{Stealth[length=2.2mm]},thick] (1.946,-5.696) to[bend left=40] (1.946,-5.104);
\draw[ed] (0.000,-6.900) -- (2.300,-6.900);
\draw[ed] (2.300,-6.900) -- (4.600,-6.900);
\draw[ed] (2.300,-6.900) -- (2.300,-5.900);
\draw[ed] (2.300,-5.900) -- (2.300,-4.900);
\node[storage,vtx] at (0.000,-6.900) {};
\node[idx] at (0.000,-7.491) {0};
\node[junc,vtx] at (2.300,-6.900) {};
\node[idx] at (2.300,-7.491) {1};
\node[storage,vtx] at (4.600,-6.900) {};
\node[idx] at (4.600,-7.491) {2};
\node[storage,vtx] at (2.300,-5.900) {};
\node[idx] at (2.891,-5.900) {3};
\node[storage,vtx] at (2.300,-4.900) {};
\node[idx] at (2.891,-4.900) {4};
\node[qg] at ($(2.300,-6.900)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(2.300,-5.900)+(0mm,0)$) {$q_{1}$};
\end{tikzpicture}


==> tikz/gen/routing_linear.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\node[op] at (-0.550,0.000) {(1)~initial state};
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (3.000,0.000);
\draw[ed] (3.000,0.000) -- (4.000,0.000);
\draw[ed] (4.000,0.000) -- (5.000,0.000);
\draw[ed] (5.000,0.000) -- (6.000,0.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[storage,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.591) {1};
\node[storage,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.591) {2};
\node[gatev,vtx] at (3.000,0.000) {};
\node[idx] at (3.000,-0.591) {3};
\node[idx] at (3.000,0.591) {GS};
\node[storage,vtx] at (4.000,0.000) {};
\node[idx] at (4.000,-0.591) {4};
\node[storage,vtx] at (5.000,0.000) {};
\node[idx] at (5.000,-0.591) {5};
\node[storage,vtx] at (6.000,0.000) {};
\node[idx] at (6.000,-0.591) {6};
\node[qg] at ($(2.000,0.000)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(4.000,0.000)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(5.000,0.000)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-1.650) {(2)~\textsc{Merge}};
\draw[ed] (0.000,-1.650) -- (1.000,-1.650);
\draw[ed] (1.000,-1.650) -- (2.000,-1.650);
\draw[ed] (2.000,-1.650) -- (3.000,-1.650);
\draw[ed] (3.000,-1.650) -- (4.000,-1.650);
\draw[ed] (4.000,-1.650) -- (5.000,-1.650);
\draw[ed] (5.000,-1.650) -- (6.000,-1.650);
\node[storage,vtx] at (0.000,-1.650) {};
\node[idx] at (0.000,-2.241) {0};
\node[storage,vtx] at (1.000,-1.650) {};
\node[idx] at (1.000,-2.241) {1};
\node[storage,vtx] at (2.000,-1.650) {};
\node[idx] at (2.000,-2.241) {2};
\node[gatev,vtx] at (3.000,-1.650) {};
\node[idx] at (3.000,-2.241) {3};
\node[idx] at (3.000,-1.059) {GS};
\node[storage,vtx] at (4.000,-1.650) {};
\node[idx] at (4.000,-2.241) {4};
\node[storage,vtx] at (5.000,-1.650) {};
\node[idx] at (5.000,-2.241) {5};
\node[storage,vtx] at (6.000,-1.650) {};
\node[idx] at (6.000,-2.241) {6};
\node[qg] at ($(3.000,-1.650)+(-1.95mm,0)$) {$q_{0}$};
\node[qb] at ($(3.000,-1.650)+(1.95mm,0)$) {$q_{2}$};
\node[qg] at ($(5.000,-1.650)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-3.300) {(3)~\textsc{Swap}};
\draw[ed] (0.000,-3.300) -- (1.000,-3.300);
\draw[ed] (1.000,-3.300) -- (2.000,-3.300);
\draw[ed] (2.000,-3.300) -- (3.000,-3.300);
\draw[ed] (3.000,-3.300) -- (4.000,-3.300);
\draw[ed] (4.000,-3.300) -- (5.000,-3.300);
\draw[ed] (5.000,-3.300) -- (6.000,-3.300);
\node[storage,vtx] at (0.000,-3.300) {};
\node[idx] at (0.000,-3.891) {0};
\node[storage,vtx] at (1.000,-3.300) {};
\node[idx] at (1.000,-3.891) {1};
\node[storage,vtx] at (2.000,-3.300) {};
\node[idx] at (2.000,-3.891) {2};
\node[gatev,vtx] at (3.000,-3.300) {};
\node[idx] at (3.000,-3.891) {3};
\node[idx] at (3.000,-2.709) {GS};
\node[storage,vtx] at (4.000,-3.300) {};
\node[idx] at (4.000,-3.891) {4};
\node[storage,vtx] at (5.000,-3.300) {};
\node[idx] at (5.000,-3.891) {5};
\node[storage,vtx] at (6.000,-3.300) {};
\node[idx] at (6.000,-3.891) {6};
\node[qb] at ($(3.000,-3.300)+(-1.95mm,0)$) {$q_{2}$};
\node[qg] at ($(3.000,-3.300)+(1.95mm,0)$) {$q_{0}$};
\node[qg] at ($(5.000,-3.300)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-4.950) {(4)~\textsc{Separate}};
\draw[ed] (0.000,-4.950) -- (1.000,-4.950);
\draw[ed] (1.000,-4.950) -- (2.000,-4.950);
\draw[ed] (2.000,-4.950) -- (3.000,-4.950);
\draw[ed] (3.000,-4.950) -- (4.000,-4.950);
\draw[ed] (4.000,-4.950) -- (5.000,-4.950);
\draw[ed] (5.000,-4.950) -- (6.000,-4.950);
\node[storage,vtx] at (0.000,-4.950) {};
\node[idx] at (0.000,-5.541) {0};
\node[storage,vtx] at (1.000,-4.950) {};
\node[idx] at (1.000,-5.541) {1};
\node[storage,vtx] at (2.000,-4.950) {};
\node[idx] at (2.000,-5.541) {2};
\node[gatev,vtx] at (3.000,-4.950) {};
\node[idx] at (3.000,-5.541) {3};
\node[idx] at (3.000,-4.359) {GS};
\node[storage,vtx] at (4.000,-4.950) {};
\node[idx] at (4.000,-5.541) {4};
\node[storage,vtx] at (5.000,-4.950) {};
\node[idx] at (5.000,-5.541) {5};
\node[storage,vtx] at (6.000,-4.950) {};
\node[idx] at (6.000,-5.541) {6};
\node[qb] at ($(2.000,-4.950)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(4.000,-4.950)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(5.000,-4.950)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-6.600) {(5)~two translation\\timesteps};
\draw[ed] (0.000,-6.600) -- (1.000,-6.600);
\draw[ed] (1.000,-6.600) -- (2.000,-6.600);
\draw[ed] (2.000,-6.600) -- (3.000,-6.600);
\draw[ed] (3.000,-6.600) -- (4.000,-6.600);
\draw[ed] (4.000,-6.600) -- (5.000,-6.600);
\draw[ed] (5.000,-6.600) -- (6.000,-6.600);
\node[storage,vtx] at (0.000,-6.600) {};
\node[idx] at (0.000,-7.191) {0};
\node[storage,vtx] at (1.000,-6.600) {};
\node[idx] at (1.000,-7.191) {1};
\node[storage,vtx] at (2.000,-6.600) {};
\node[idx] at (2.000,-7.191) {2};
\node[gatev,vtx] at (3.000,-6.600) {};
\node[idx] at (3.000,-7.191) {3};
\node[idx] at (3.000,-6.009) {GS};
\node[storage,vtx] at (4.000,-6.600) {};
\node[idx] at (4.000,-7.191) {4};
\node[storage,vtx] at (5.000,-6.600) {};
\node[idx] at (5.000,-7.191) {5};
\node[storage,vtx] at (6.000,-6.600) {};
\node[idx] at (6.000,-7.191) {6};
\node[qb] at ($(1.000,-6.600)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(2.000,-6.600)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(4.000,-6.600)+(0mm,0)$) {$q_{1}$};
\node[op] at (-0.550,-8.250) {(6)~\textsc{Merge},\\gate $g(q_0,q_1)$};
\draw[ed] (0.000,-8.250) -- (1.000,-8.250);
\draw[ed] (1.000,-8.250) -- (2.000,-8.250);
\draw[ed] (2.000,-8.250) -- (3.000,-8.250);
\draw[ed] (3.000,-8.250) -- (4.000,-8.250);
\draw[ed] (4.000,-8.250) -- (5.000,-8.250);
\draw[ed] (5.000,-8.250) -- (6.000,-8.250);
\node[storage,vtx] at (0.000,-8.250) {};
\node[idx] at (0.000,-8.841) {0};
\node[storage,vtx] at (1.000,-8.250) {};
\node[idx] at (1.000,-8.841) {1};
\node[storage,vtx] at (2.000,-8.250) {};
\node[idx] at (2.000,-8.841) {2};
\node[gatev,vtx] at (3.000,-8.250) {};
\node[idx] at (3.000,-8.841) {3};
\node[idx] at (3.000,-7.659) {GS};
\node[storage,vtx] at (4.000,-8.250) {};
\node[idx] at (4.000,-8.841) {4};
\node[storage,vtx] at (5.000,-8.250) {};
\node[idx] at (5.000,-8.841) {5};
\node[storage,vtx] at (6.000,-8.250) {};
\node[idx] at (6.000,-8.841) {6};
\node[qb] at ($(1.000,-8.250)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(3.000,-8.250)+(-1.95mm,0)$) {$q_{0}$};
\node[qg] at ($(3.000,-8.250)+(1.95mm,0)$) {$q_{1}$};
\end{tikzpicture}


==> tikz/gen/routing_placement_branched.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (3.000,0.000);
\draw[ed] (3.000,0.000) -- (4.000,0.000);
\draw[ed] (4.000,0.000) -- (5.000,0.000);
\draw[ed] (5.000,0.000) -- (6.000,0.000);
\draw[ed] (6.000,0.000) -- (7.000,0.000);
\draw[ed] (7.000,0.000) -- (8.000,0.000);
\draw[ed] (1.000,0.000) -- (1.000,1.000);
\draw[ed] (2.000,0.000) -- (2.000,1.000);
\draw[ed] (6.000,0.000) -- (6.000,1.000);
\draw[ed] (7.000,0.000) -- (7.000,1.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[junc,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.591) {1};
\node[junc,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.591) {2};
\node[storage,vtx] at (3.000,0.000) {};
\node[idx] at (3.000,-0.591) {3};
\node[gatev,vtx] at (4.000,0.000) {};
\node[idx] at (4.000,-0.591) {4};
\node[idx] at (4.000,0.591) {GS};
\node[storage,vtx] at (5.000,0.000) {};
\node[idx] at (5.000,-0.591) {5};
\node[junc,vtx] at (6.000,0.000) {};
\node[idx] at (6.000,-0.591) {6};
\node[junc,vtx] at (7.000,0.000) {};
\node[idx] at (7.000,-0.591) {7};
\node[storage,vtx] at (8.000,0.000) {};
\node[idx] at (8.000,-0.591) {8};
\node[storage,vtx] at (1.000,1.000) {};
\node[idx] at (1.000,1.591) {9};
\node[storage,vtx] at (2.000,1.000) {};
\node[idx] at (2.000,1.591) {10};
\node[storage,vtx] at (6.000,1.000) {};
\node[idx] at (6.000,1.591) {11};
\node[storage,vtx] at (7.000,1.000) {};
\node[idx] at (7.000,1.591) {12};
\node[qg] at ($(4.000,0.000)+(-1.95mm,0)$) {$q_{3}$};
\node[qg] at ($(4.000,0.000)+(1.95mm,0)$) {$q_{1}$};
\node[qb] at ($(2.000,1.000)+(-1.95mm,0)$) {$q_{0}$};
\node[qb] at ($(2.000,1.000)+(1.95mm,0)$) {$q_{2}$};
\end{tikzpicture}


==> tikz/gen/routing_placement_linear.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (3.000,0.000);
\draw[ed] (3.000,0.000) -- (4.000,0.000);
\draw[ed] (4.000,0.000) -- (5.000,0.000);
\draw[ed] (5.000,0.000) -- (6.000,0.000);
\draw[ed] (6.000,0.000) -- (7.000,0.000);
\draw[ed] (7.000,0.000) -- (8.000,0.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[storage,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.591) {1};
\node[storage,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.591) {2};
\node[storage,vtx] at (3.000,0.000) {};
\node[idx] at (3.000,-0.591) {3};
\node[gatev,vtx] at (4.000,0.000) {};
\node[idx] at (4.000,-0.591) {4};
\node[idx] at (4.000,0.591) {GS};
\node[storage,vtx] at (5.000,0.000) {};
\node[idx] at (5.000,-0.591) {5};
\node[storage,vtx] at (6.000,0.000) {};
\node[idx] at (6.000,-0.591) {6};
\node[storage,vtx] at (7.000,0.000) {};
\node[idx] at (7.000,-0.591) {7};
\node[storage,vtx] at (8.000,0.000) {};
\node[idx] at (8.000,-0.591) {8};
\node[qg] at ($(4.000,0.000)+(-1.95mm,0)$) {$q_{1}$};
\node[qg] at ($(4.000,0.000)+(1.95mm,0)$) {$q_{3}$};
\node[qb] at ($(6.000,0.000)+(-1.95mm,0)$) {$q_{0}$};
\node[qb] at ($(6.000,0.000)+(1.95mm,0)$) {$q_{2}$};
\end{tikzpicture}


==> tikz/gen/routing_rotor.tex <==
\begin{tikzpicture}[x=11.5mm,y=11.5mm,
  vtx/.style={minimum size=8.0mm,semithick},
  qb/.style={circle,draw=qubitline,fill=qubitcol,text=white,inner sep=0pt,minimum size=3.7mm,font={\fontsize{6.5}{6.5}\selectfont}},
  qg/.style={qb,draw=qgateline,fill=qgatecol},
  ed/.style={draw=black,thick},
  idx/.style={font=\small},
  op/.style={font=\small,anchor=east,align=right}]
\node[op] at (-0.550,0.000) {(1)~initial state};
\draw[ed] (0.000,0.000) -- (1.000,0.000);
\draw[ed] (1.000,0.000) -- (2.000,0.000);
\draw[ed] (2.000,0.000) -- (3.000,0.000);
\draw[ed] (3.000,0.000) -- (4.000,0.000);
\draw[ed] (4.000,0.000) -- (5.000,0.000);
\draw[ed] (5.000,0.000) -- (6.000,0.000);
\draw[ed] (6.000,0.000) -- (7.000,0.000);
\draw[ed] (7.000,0.000) -- (8.000,0.000);
\draw[ed] (2.000,0.000) -- (2.000,1.000);
\draw[ed] (6.000,0.000) -- (6.000,1.000);
\node[storage,vtx] at (0.000,0.000) {};
\node[idx] at (0.000,-0.591) {0};
\node[storage,vtx] at (1.000,0.000) {};
\node[idx] at (1.000,-0.591) {1};
\node[junc,vtx] at (2.000,0.000) {};
\node[idx] at (2.000,-0.591) {2};
\node[storage,vtx] at (3.000,0.000) {};
\node[idx] at (3.000,-0.591) {3};
\node[gatev,vtx] at (4.000,0.000) {};
\node[idx] at (4.000,-0.591) {4};
\node[idx] at (4.000,0.591) {GS};
\node[storage,vtx] at (5.000,0.000) {};
\node[idx] at (5.000,-0.591) {5};
\node[junc,vtx] at (6.000,0.000) {};
\node[idx] at (6.000,-0.591) {6};
\node[storage,vtx] at (7.000,0.000) {};
\node[idx] at (7.000,-0.591) {7};
\node[storage,vtx] at (8.000,0.000) {};
\node[idx] at (8.000,-0.591) {8};
\node[storage,vtx] at (2.000,1.000) {};
\node[idx] at (2.591,1.000) {9};
\node[storage,vtx] at (6.000,1.000) {};
\node[idx] at (6.591,1.000) {10};
\node[qg] at ($(3.000,0.000)+(0mm,0)$) {$q_{0}$};
\node[qb] at ($(5.000,0.000)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(7.000,0.000)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(6.000,1.000)+(0mm,0)$) {$q_{3}$};
\node[op] at (-0.550,-2.750) {(2)~\textsc{Merge}, \textsc{Swap},\\\textsc{Separate}};
\draw[ed] (0.000,-2.750) -- (1.000,-2.750);
\draw[ed] (1.000,-2.750) -- (2.000,-2.750);
\draw[ed] (2.000,-2.750) -- (3.000,-2.750);
\draw[ed] (3.000,-2.750) -- (4.000,-2.750);
\draw[ed] (4.000,-2.750) -- (5.000,-2.750);
\draw[ed] (5.000,-2.750) -- (6.000,-2.750);
\draw[ed] (6.000,-2.750) -- (7.000,-2.750);
\draw[ed] (7.000,-2.750) -- (8.000,-2.750);
\draw[ed] (2.000,-2.750) -- (2.000,-1.750);
\draw[ed] (6.000,-2.750) -- (6.000,-1.750);
\node[storage,vtx] at (0.000,-2.750) {};
\node[idx] at (0.000,-3.341) {0};
\node[storage,vtx] at (1.000,-2.750) {};
\node[idx] at (1.000,-3.341) {1};
\node[junc,vtx] at (2.000,-2.750) {};
\node[idx] at (2.000,-3.341) {2};
\node[storage,vtx] at (3.000,-2.750) {};
\node[idx] at (3.000,-3.341) {3};
\node[gatev,vtx] at (4.000,-2.750) {};
\node[idx] at (4.000,-3.341) {4};
\node[idx] at (4.000,-2.159) {GS};
\node[storage,vtx] at (5.000,-2.750) {};
\node[idx] at (5.000,-3.341) {5};
\node[junc,vtx] at (6.000,-2.750) {};
\node[idx] at (6.000,-3.341) {6};
\node[storage,vtx] at (7.000,-2.750) {};
\node[idx] at (7.000,-3.341) {7};
\node[storage,vtx] at (8.000,-2.750) {};
\node[idx] at (8.000,-3.341) {8};
\node[storage,vtx] at (2.000,-1.750) {};
\node[idx] at (2.591,-1.750) {9};
\node[storage,vtx] at (6.000,-1.750) {};
\node[idx] at (6.591,-1.750) {10};
\node[qb] at ($(3.000,-2.750)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(5.000,-2.750)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(7.000,-2.750)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(6.000,-1.750)+(0mm,0)$) {$q_{3}$};
\node[op] at (-0.550,-5.500) {(3)~stash $q_2$,\\move $q_0$ back};
\draw[ed] (0.000,-5.500) -- (1.000,-5.500);
\draw[ed] (1.000,-5.500) -- (2.000,-5.500);
\draw[ed] (2.000,-5.500) -- (3.000,-5.500);
\draw[ed] (3.000,-5.500) -- (4.000,-5.500);
\draw[ed] (4.000,-5.500) -- (5.000,-5.500);
\draw[ed] (5.000,-5.500) -- (6.000,-5.500);
\draw[ed] (6.000,-5.500) -- (7.000,-5.500);
\draw[ed] (7.000,-5.500) -- (8.000,-5.500);
\draw[ed] (2.000,-5.500) -- (2.000,-4.500);
\draw[ed] (6.000,-5.500) -- (6.000,-4.500);
\node[storage,vtx] at (0.000,-5.500) {};
\node[idx] at (0.000,-6.091) {0};
\node[storage,vtx] at (1.000,-5.500) {};
\node[idx] at (1.000,-6.091) {1};
\node[junc,vtx] at (2.000,-5.500) {};
\node[idx] at (2.000,-6.091) {2};
\node[storage,vtx] at (3.000,-5.500) {};
\node[idx] at (3.000,-6.091) {3};
\node[gatev,vtx] at (4.000,-5.500) {};
\node[idx] at (4.000,-6.091) {4};
\node[idx] at (4.000,-4.909) {GS};
\node[storage,vtx] at (5.000,-5.500) {};
\node[idx] at (5.000,-6.091) {5};
\node[junc,vtx] at (6.000,-5.500) {};
\node[idx] at (6.000,-6.091) {6};
\node[storage,vtx] at (7.000,-5.500) {};
\node[idx] at (7.000,-6.091) {7};
\node[storage,vtx] at (8.000,-5.500) {};
\node[idx] at (8.000,-6.091) {8};
\node[storage,vtx] at (2.000,-4.500) {};
\node[idx] at (2.591,-4.500) {9};
\node[storage,vtx] at (6.000,-4.500) {};
\node[idx] at (6.591,-4.500) {10};
\node[qb] at ($(1.000,-5.500)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(3.000,-5.500)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(7.000,-5.500)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(6.000,-4.500)+(0mm,0)$) {$q_{3}$};
\node[op] at (-0.550,-8.250) {(4)~move $q_1$ through\\the junction};
\draw[ed] (0.000,-8.250) -- (1.000,-8.250);
\draw[ed] (1.000,-8.250) -- (2.000,-8.250);
\draw[ed] (2.000,-8.250) -- (3.000,-8.250);
\draw[ed] (3.000,-8.250) -- (4.000,-8.250);
\draw[ed] (4.000,-8.250) -- (5.000,-8.250);
\draw[ed] (5.000,-8.250) -- (6.000,-8.250);
\draw[ed] (6.000,-8.250) -- (7.000,-8.250);
\draw[ed] (7.000,-8.250) -- (8.000,-8.250);
\draw[ed] (2.000,-8.250) -- (2.000,-7.250);
\draw[ed] (6.000,-8.250) -- (6.000,-7.250);
\node[storage,vtx] at (0.000,-8.250) {};
\node[idx] at (0.000,-8.841) {0};
\node[storage,vtx] at (1.000,-8.250) {};
\node[idx] at (1.000,-8.841) {1};
\node[junc,vtx] at (2.000,-8.250) {};
\node[idx] at (2.000,-8.841) {2};
\node[storage,vtx] at (3.000,-8.250) {};
\node[idx] at (3.000,-8.841) {3};
\node[gatev,vtx] at (4.000,-8.250) {};
\node[idx] at (4.000,-8.841) {4};
\node[idx] at (4.000,-7.659) {GS};
\node[storage,vtx] at (5.000,-8.250) {};
\node[idx] at (5.000,-8.841) {5};
\node[junc,vtx] at (6.000,-8.250) {};
\node[idx] at (6.000,-8.841) {6};
\node[storage,vtx] at (7.000,-8.250) {};
\node[idx] at (7.000,-8.841) {7};
\node[storage,vtx] at (8.000,-8.250) {};
\node[idx] at (8.000,-8.841) {8};
\node[storage,vtx] at (2.000,-7.250) {};
\node[idx] at (2.591,-7.250) {9};
\node[storage,vtx] at (6.000,-7.250) {};
\node[idx] at (6.591,-7.250) {10};
\node[qb] at ($(1.000,-8.250)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(3.000,-8.250)+(0mm,0)$) {$q_{0}$};
\node[qg] at ($(5.000,-8.250)+(0mm,0)$) {$q_{1}$};
\node[qb] at ($(6.000,-7.250)+(0mm,0)$) {$q_{3}$};
\node[op] at (-0.550,-11.000) {(5)~\textsc{Merge},\\gate $g(q_0,q_1)$};
\draw[ed] (0.000,-11.000) -- (1.000,-11.000);
\draw[ed] (1.000,-11.000) -- (2.000,-11.000);
\draw[ed] (2.000,-11.000) -- (3.000,-11.000);
\draw[ed] (3.000,-11.000) -- (4.000,-11.000);
\draw[ed] (4.000,-11.000) -- (5.000,-11.000);
\draw[ed] (5.000,-11.000) -- (6.000,-11.000);
\draw[ed] (6.000,-11.000) -- (7.000,-11.000);
\draw[ed] (7.000,-11.000) -- (8.000,-11.000);
\draw[ed] (2.000,-11.000) -- (2.000,-10.000);
\draw[ed] (6.000,-11.000) -- (6.000,-10.000);
\node[storage,vtx] at (0.000,-11.000) {};
\node[idx] at (0.000,-11.591) {0};
\node[storage,vtx] at (1.000,-11.000) {};
\node[idx] at (1.000,-11.591) {1};
\node[junc,vtx] at (2.000,-11.000) {};
\node[idx] at (2.000,-11.591) {2};
\node[storage,vtx] at (3.000,-11.000) {};
\node[idx] at (3.000,-11.591) {3};
\node[gatev,vtx] at (4.000,-11.000) {};
\node[idx] at (4.000,-11.591) {4};
\node[idx] at (4.000,-10.409) {GS};
\node[storage,vtx] at (5.000,-11.000) {};
\node[idx] at (5.000,-11.591) {5};
\node[junc,vtx] at (6.000,-11.000) {};
\node[idx] at (6.000,-11.591) {6};
\node[storage,vtx] at (7.000,-11.000) {};
\node[idx] at (7.000,-11.591) {7};
\node[storage,vtx] at (8.000,-11.000) {};
\node[idx] at (8.000,-11.591) {8};
\node[storage,vtx] at (2.000,-10.000) {};
\node[idx] at (2.591,-10.000) {9};
\node[storage,vtx] at (6.000,-10.000) {};
\node[idx] at (6.591,-10.000) {10};
\node[qb] at ($(1.000,-11.000)+(0mm,0)$) {$q_{2}$};
\node[qg] at ($(4.000,-11.000)+(-1.95mm,0)$) {$q_{0}$};
\node[qg] at ($(4.000,-11.000)+(1.95mm,0)$) {$q_{1}$};
\node[qb] at ($(6.000,-10.000)+(0mm,0)$) {$q_{3}$};
\end{tikzpicture}

